Weakly Supervised Deep Detection Networks

Weakly supervised learning of object detection is an important problem in image understanding that still does not have a satisfactory solution. In this paper, we address this problem by exploiting the power of deep convolutional neural networks pre-trained on large-scale image-level classification tasks. We propose a weakly supervised deep detection architecture that modifies one such network to operate at the level of image regions, performing simultaneously region selection and classification. Trained as an image classifier, the architecture implicitly learns object detectors that are better than alternative weakly supervised detection systems on the PASCAL VOC data. The model, which is a simple and elegant end-to-end architecture, outperforms standard data augmentation and fine-tuning techniques for the task of image-level classification as well.

==> figure-architecture.tex <==
\begin{figure*}[th]
\begin{center}
\footnotesize
\begin{tikzpicture}[auto, node distance=0.5cm]
\matrix (m) [matrix of math nodes, 
    column sep=0.5cm,
    row sep=0.1cm]
 {
&\node(pool5) [block] {\phi_\text{pool5}} ;
& \node(spp) [block] {\phi_\text{SPP}} ;
& \node(fc6) [block] {\phi_\text{fc6}};
& \node(fc7) [block] {\phi_\text{fc7}};
& \node(fc8) [block] {\phi_\text{fc8c}};
\\
\node(dot) [draw,shape=circle,fill=black,minimum size=1mm,inner sep=0] {} ;
\\
&\node(ssw) [block] {\text{SSW}};
& &&& \node(fc8d) [block] {\phi_\text{fc8d}};
\\
&& &&\node(fc7d) [block,dotted] {\phi_\text{fc7d}};
\\
&& &\node(fc6d) [block,dashed] {\phi_\text{fc6d}};
\\
};
% \node [block,right=1cm of fc8] (cscore) {$\sigma_\text{class}$};
\node(x) [left=of dot]{$\bx$} ;
\node [block,right=1cm of fc8d] (dscore) {$\sigma_\text{det}$};
\node [block,dotted] at (fc7d -| dscore)  (dscore2) {$\sigma_\text{det}$};
\node [block,dashed] at (fc6d -| dscore)  (dscore3) {$\sigma_\text{det}$};
\draw (6,0 |- x) node [draw, rectangle] (times) {$\odot$};
\node [draw, rectangle,right=1cm of times] (sum) {$\Sigma$};
\node [right=of sum] (y) {$\by$};
\draw (x) -- (dot);
\draw[to] (dot) |- (pool5) ;
\draw[to] (pool5) -- (spp) ;
\draw[to] (spp) -- (fc6) coordinate[near start](sppt6) ;
\draw[to] (fc6) -- (fc7) coordinate[near start](fc6t7) ;
\draw[to] (fc7) -- (fc8) ;
% \draw[to] (fc8) -- node {$\bx^c$} (cscore) ;
\draw[to] (fc8) -| node[above left] {$\bx^c$} (times) ;
\draw[to] (dot) |- (ssw) ;
\draw[to] (ssw) -| node[right] {$\mathcal{R}$} (spp) ;
%
\draw[to] (fc7) |- (fc8d);
\draw[to] (fc8d) -- node {$\bx^d$} (dscore) ;
% \draw[to] (cscore) -| (times) ;
\draw[to] (dscore) -| (times) ;
%
\draw[to, dotted] (fc6t7) |- (fc7d);
\draw[to,dotted] (fc7d) -- (dscore2) ;
\draw[to,dotted] (dscore2) -| (times) ;
%
\draw[to,dashed] (sppt6) |- (fc6d);
\draw[to,dashed] (fc6d) -- (dscore3) ;
\draw[to,dashed] (dscore3) -| (times) ;
%
\draw[to] (times) -- node {$\bx^\mathcal{R}$} (sum) ;
\draw[to] (sum) -- (y) ;
\end{tikzpicture}
\end{center}
\caption{{\bf Weakly supervised deep detection network.} The figure illustrates the architecture of WSDDN. There are three variants, depending on the layer used to branch off the detection subnetwork.}\label{f:WSDDN}
\end{figure*}



==> figure-architecture2.tex <==
\begin{figure*}[th]
\begin{center}
\footnotesize
\begin{tikzpicture}[auto, node distance=0.5cm]
\node (x) {$\bx$} ;
\node (xsplit) [right=of x] {};
\matrix (m) [matrix of math nodes, 
    column sep=0.5cm,
    row sep=0.2cm,
    right=of xsplit]
 { 
\node(pool5) [block] {\phi_\text{pool5}} ;
& \node(spp) [block] {\phi_\text{SPP}} ;
& \node(fc6) [block] {\phi_\text{fc6}};
& \node(fc7) [block] {\phi_\text{fc7}};
& \node(fc8) [block] {\phi_\text{fc8c}};
\\
\node(ssw) [block] {\text{SSW/EB}};
& &&& \node(fc8d) [block] {\phi_\text{fc8d}};
\\
};
\node [block,right=1cm of fc8] (cscore) {$\sigma_\text{class}$};
\node [block,right=1cm of fc8d] (dscore) {$\sigma_\text{det}$};
\node [draw, rectangle,below right=-0.05cm and 0.5cm of cscore] (times) {$\odot$};
\node [draw, rectangle,right=of times] (sum) {$\Sigma$};
\node [right=of sum] (y) {$\by$};
\draw[to] (x) -- (0.75,0) |- (pool5);
\draw[to] (pool5) -- (spp) ;
\draw[to] (spp) -- (fc6) ;
\draw[to] (fc6) -- (fc7) ;
\draw[to] (fc7) -- (fc8) ;
\draw[to] (fc8) -- node {$\bx^c$} (cscore) ;
\draw[to] (0.75,0) |- (ssw) ;
\draw[to] (ssw) -| node[right] {$\mathcal{R}$} (spp) ; 
\draw[to] (fc7) |- (fc8d);
\draw[to] (fc8d) -- node {$\bx^d$} (dscore) ;
\draw[to] (cscore) -| (times) ;
\draw[to] (dscore) -| (times) ;
\draw[to] (times) -- node {$\bx^{\mathcal{R}}$} (sum) ;
\draw[to] (sum) -- (y) ;
\end{tikzpicture}
\end{center}
\label{f:WSDDN}
\caption{{\bf Weakly-supervised deep detection network.} The figure illustrates the architecture of WSDDN.}
\end{figure*}


